Dynamic Modeling of a Welding Torch Umbilical and Its Impact on Robot Dynamics

Robotic welding is widely used in industrial manufacturing, where the welding torch is often connected to the generator through an external umbilical. With the increasing deployment of lightweight and collaborative robots, the dynamic influence of this umbilical can significantly affect the robot motion and the actuation forces. This paper proposes a constrained multibody dynamic model of a welding umbilical, represented as a serial chain of rigid bodies interconnected by passive joints with elastic and dissipative effects. Prescribed motions at the distal anchor point are introduced through holonomic kinematic constraints. The equations of motion are reduced by projecting the dynamics onto the subspace of admissible velocities, yielding an efficient formulation free of Lagrange multipliers. The reaction wrench exerted by the umbilical on the robot is explicitly recovered. A planar case study illustrates the approach.

==> img/initialization.tex <==

\begin{tikzpicture}
\hspace*{-0.3cm}
\begin{axis}[
    axis equal image,
    width=6cm,
    xmin=-0.2, xmax=1.2,
    ymin=-0.6, ymax=0.8,
    axis lines=box,                % contour
    xtick distance=0.4,            % ticks tous les 0.2 m
    ytick distance=0.4,            % idem pour Y
    xticklabels={},                 % supprime les labels
    yticklabels={},
    grid=major,                     % grille principale seulement
    major grid style={line width=0.8pt, draw=gray!70},
    minor tick num=0,                % pas de grille secondaire
    legend style={font=\scriptsize, at={(0.8,1.1)}, anchor=north east}
]
% Trajectory (cercle pointillé rouge)
\addplot[
    red,
    dashed,
    line width=2pt,
    domain=0:360,
    samples=200
] (
    {0.7 + 0.3*cos(x)},
    {0.00 + 0.3*sin(x)}
);
\addlegendentry{Trajectory}
\draw[fill = gray] (-0.2,-0.2) rectangle (0,0.4);
% Umbilical (bleu)
\addplot[
    blue,
    line width=2pt,
    mark=*,
    mark size=1.5pt
] coordinates {
    (0.0,0.0)
    (0.14,0.0)
    (0.23493,-0.1029)
    (0.28056,-0.23525)
    (0.32903,-0.36659)
    (0.42907,-0.46453)
    (0.56906,-0.46619)
    (0.67111,-0.37035)
    (0.72151,-0.23973)
    (0.76827,-0.10777)
    (0.86356,-0.00521)
    (1.00356,-0.00521)
};
\addlegendentry{Umbilical}

% Robot (noir)
\addplot[
    black,
    line width=1.2pt,
    double,
    double distance=1.2pt,
    mark=o,
    mark size=5pt,
    mark options={
        draw=black,
        fill=white,
        line width=1pt
    },
    mark layer=axis foreground
] coordinates {
    (0.0, 0.2)
    (0.35663,  0.38115)
    ( 0.74865,  0.30169)
    (1.00351, -0.00661)
};
\addlegendentry{Robot}




\end{axis}
\end{tikzpicture}


==> img/intermediate_postures.tex <==
\begin{tikzpicture}
\hspace*{-0.2cm}
% --- Premier mini-graphique ---
\begin{axis}[
    axis equal image,
    width=3.92cm,
    xmin=-0.25, xmax=0.9,
    ymin=-0.7, ymax=0.7,
    axis lines=box,
    ticks=none,
    clip=false
]
% Umbilical
\addplot[
    blue,
    line width=1pt,
    mark=*,
    mark size=0.8pt
] coordinates {
(0,0)
(0.14   ,  0.     )
(0.23157, -0.1059 )
(0.29178, -0.23229)
(0.3816 , -0.33968)
(0.52013, -0.35995)
(0.61717, -0.25904)
(0.62623, -0.11933)
(0.59759,  0.01771)
(0.5884 ,  0.15741)
(0.65587,  0.28008)
(0.79587,  0.28008)
};

% Robot
\addplot[
    black,
    line width=0.6pt,
    double,
    double distance=0.6pt,
    mark=o,
    mark size=2.5pt,
    mark options={
        draw=black,
        fill=white,
        line width=0.6pt
    },
    mark layer=axis foreground
] coordinates {
    (0.    ,  0.2    )
(0.14143, 0.57416)
(0.54122, 0.58708)
(0.79608, 0.27879)
};

\addplot[
    red,
    dashed,
    line width=1pt,
    domain=70:300,
    samples=200
] (
    {0.7 + 0.3*cos(x)},
    {0.00 + 0.3*sin(x)}
);
\end{axis}

% --- Deuxième mini-graphique ---
\begin{axis}[
    at={(1.54cm,0cm)},
    axis equal image,
    width=3.92cm,
    xmin=-0.25, xmax=0.9,
    ymin=-0.7, ymax=0.7,
    axis lines=box,
    ticks=none,
    clip=false
]
\addplot[
    red,
    dashed,
    line width=1pt,
    domain=70:300,
    samples=200
] (
    {0.7 + 0.3*cos(x)},
    {0.00 + 0.3*sin(x)}
);
% Même contenu que le premier
\addplot[
    blue,
    line width=1pt,
    mark=*,
    mark size=0.8pt
] coordinates {
(0,0)
    (0.14   ,  0.     )
(0.20261, -0.12522)
(0.2142 , -0.26474)
(0.25689, -0.39807)
(0.38672, -0.45045)
(0.47021, -0.33807)
(0.42943, -0.20414)
(0.34726, -0.09079)
(0.28594,  0.03507)
(0.32027,  0.17079)
(0.46027,  0.17079)
};
\addplot[
    black,
    line width=0.6pt,
    double,
    double distance=0.6pt,
    mark=o,
    mark size=2.5pt,
    mark options={
        draw=black,
        fill=white,
        line width=0.6pt
    },
    mark layer=axis foreground
] coordinates {
    ( 0.     ,  0.2    )
(-0.18693,  0.55364)
( 0.20584,  0.47793)
( 0.4607 ,  0.16963)
};


\end{axis}

% --- Troisième mini-graphique ---
\begin{axis}[
    at={(0cm,-1.86cm)},
    axis equal image,
    width=3.92cm,
    xmin=-0.25, xmax=0.9,
    ymin=-0.7, ymax=0.7,
    axis lines=box,
    ticks=none,
    clip=false
]
\addplot[
    red,
    dashed,
    line width=1pt,
    domain=70:300,
    samples=200
] (
    {0.7 + 0.3*cos(x)},
    {0.00 + 0.3*sin(x)}
);
\addplot[
    blue,
    line width=1pt,
    mark=*,
    mark size=0.8pt
] coordinates {
(0,0)
    (0.14   ,  0.     )
(0.17408, -0.13579)
(0.11181, -0.26118)
(0.02753, -0.37297)
(0.01803, -0.50535)
(0.05934, -0.62203)
(0.19176, -0.57661)
(0.23975, -0.44509)
(0.25505, -0.30593)
(0.31976, -0.18178)
(0.45976, -0.18178)
};
\addplot[
    black,
    line width=0.6pt,
    double,
    double distance=0.6pt,
    mark=o,
    mark size=2.5pt,
    mark options={
        draw=black,
        fill=white,
        line width=0.6pt
    },
    mark layer=axis foreground
] coordinates {
    (0.     ,  0.2    )
(0.23427,  0.52422)
(0.20581,  0.12524)
(0.46067, -0.18306)
};


\end{axis}

% --- Quatrième mini-graphique ---
\begin{axis}[
    at={(1.54cm,-1.86cm)},
    axis equal image,
    width=3.92cm,
    xmin=-0.25, xmax=0.9,
    ymin=-0.7, ymax=0.7,
    axis lines=box,
    ticks=none,
    clip=false
]
\addplot[
    red,
    dashed,
    line width=1pt,
    domain=70:300,
    samples=200
] (
    {0.7 + 0.3*cos(x)},
    {0.00 + 0.3*sin(x)}
);
\addplot[
    blue,
    line width=1pt,
    mark=*,
    mark size=0.8pt
] coordinates {
(0,0)
    (0.14   ,  0.     )
(0.20811, -0.12232)
(0.19808, -0.26196)
(0.16725, -0.39852)
(0.17313, -0.5384 )
(0.26739, -0.64191)
(0.40639, -0.62517)
(0.49859, -0.51982)
(0.56157, -0.39478)
(0.65502, -0.29054)
(0.79502, -0.29054)
};
\addplot[
    black,
    line width=0.6pt,
    double,
    double distance=0.6pt,
    mark=o,
    mark size=2.5pt,
    mark options={
        draw=black,
        fill=white,
        line width=0.6pt
    },
    mark layer=axis foreground
] coordinates {
    ( 0.     ,  0.2    )
( 0.36054,  0.37325)
( 0.54122,  0.01638)
( 0.79608, -0.29192)
};


\end{axis}

\end{tikzpicture}


==> img/torque_robot.tex <==
\usetikzlibrary{
        matrix,
    }
\begin{tikzpicture}
\hspace*{-0.9cm}

\definecolor{MPLBlue}{RGB}{31,119,180}
\definecolor{MPLOrange}{RGB}{255,127,14}
\definecolor{MPLGreen}{RGB}{44,160,44}
\begin{axis}[
    %axis equal image,
    scale only axis,
    width=4cm,
    xlabel= Time,
    ylabel= Torque,
    x unit=\si{\second},
    y unit=\si{\newton\metre},
    xmin=0.0, xmax=5.0,
    ymin=0.0, ymax=200,
    axis lines=box,                % contour
    xtick distance=1.0,            % ticks tous les 0.2 m
    ytick distance=50.0,            % idem pour Y
    %xticklabels={},                 % supprime les labels
    %yticklabels={},
    %tick style={major tick length=2pt},
    x label style={at={(axis description cs:0.5,-0.05)}},
    y label style={at={(axis description cs:-0.07,.5)}},
    tick style={major tick length=2pt},
    xticklabel style={inner sep=1pt, font=\scriptsize},
    yticklabel style={inner sep=1pt, font=\scriptsize},
    grid=major,                     % grille principale seulement
    major grid style={line width=0.8pt, draw=gray!70},
    minor tick num=0,                % pas de grille secondaire
    legend style={font=\scriptsize, at={(0.8,1.1)}, anchor=north east}  
]

\addplot[
  solid,
  mark=none,
  color=MPLBlue,
  line width=0.7pt
]
table [x=t, y=tau1, col sep=comma] {img/torque_robot.csv};
\label{plot:line1}
%\addlegendentry{J1}

\addplot[
  solid,
  mark=none,
  color=MPLOrange,
  line width=0.7pt
]
table [x=t, y=tau2, col sep=comma] {img/torque_robot.csv};
\label{plot:line2}
 %\addlegendentry{J2}

\addplot[
  solid,
  mark=none,
  color=MPLGreen,
  line width=0.7pt
]
table [x=t, y=tau3, col sep=comma] {img/torque_robot.csv};
 \label{plot:line3}
 %\addlegendentry{J3}



\addplot[
  dashed,
  mark=none,
  color=MPLBlue,
  line width=0.7pt
]
table [x=t, y=tau1_without, col sep=comma] {img/torque_robot.csv};
 \label{plot:line4}

\addplot[
  dashed,
  mark=none,
  color=MPLOrange,
  line width=0.7pt
]
table [x=t, y=tau2_without, col sep=comma] {img/torque_robot.csv};
 \label{plot:line5}



\addplot[
  dashed,
  mark=none,
  color=MPLGreen,
  line width=0.7pt
]
table [x=t, y=tau3_without, col sep=comma] {img/torque_robot.csv};
 \label{plot:line6}

\coordinate (legend) at (axis description cs:0.85,0.8);

\end{axis}

\matrix [
    draw,
    fill=white,
    matrix of nodes,
    anchor=south east,
    font=\scriptsize,          % ← taille de police
    row sep=1pt,               % ← espace vertical
    column sep=2pt,            % ← espace horizontal
    inner sep=1pt,             % ← marge interne
    nodes={inner sep=0pt},     % ← marge par cellule
] at (legend) {
    Umbilical & No umbilical & \\
    \ref{plot:line1} & \ref{plot:line4} & J1 \\
    \ref{plot:line2} & \ref{plot:line5} & J2 \\
    \ref{plot:line3} & \ref{plot:line6} & J3 \\
};


\end{tikzpicture}

